Non classical light in Jx photonic lattice

We report the study of non-classical light in a photonic lattice having parabolic coupling distribution, also known as Jx photonic lattice. We focus on two photon Fock state, two photon N00N state, and single mode squeezed state along with coherent state as input to the lattice. We investigate the possibility of perfect transfer of mean photon number as well as quantum state from one waveguide mode to other. We study photon-photon correlation for two photon N00N state. For single mode squeezed state we study in detail, the evolution of squeezing factor and entanglement between the waveguide modes. Our findings suggest perfect transfer of average photon number for all cases and perfect transfer of quantum state in case of two photon Fock state and two photon N00N state only and not in the case of squeezed and coherent state. Our results should have applications in physical implementation of photonic continuous variable quantum information processing.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

